Reachability problems for communicating finite state machines

The paper deals with the verification of reachability properties in a commonly used state transition model of communication protocols, which consists of finite state machines connected by potentially unbounded FIFO channels. Although simple reachability problems are undecidable for general protocols with unbounded channels, they are decidable for the protocols with the recognizable channel property. The decidability question is open for the protocols with the rational channel property.

==> fig82.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Include file for
% "Reachability problems for communicating finite state machines"
% by Jan K. Pachl.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(500,500)(50,0)
\thinlines

% state representation:
\newcommand{\stbox}[5]{\begin{picture}(36,20)
    \put(0,10){\framebox(12,10){\scriptsize#1}}
    \put(12,10){\framebox(24,10){\,\scriptsize#2\hfill#3\,}}
    \put(12,0){\framebox(24,10){\,\scriptsize#4\hfill#5\,}}
    \end{picture}}

% state reference:
\newcommand{\sibox}[1]{\begin{picture}(12,10)(0,5)
    \put(0,0){\framebox(12,10){\scriptsize#1}}
    \end{picture}}
\newcommand{\shortref}[1]{\begin{picture}(20,20)
    \put(0,0){\line(0,-1){19}}
    \put(0,-19){\vector(1,0){6}}
    \put(6,-19){\sibox{#1}}
    \end{picture}}

\newcommand{\longref}[1]{\begin{picture}(20,20)
    \put(0,0){\line(0,-1){33}}
    \put(0,-33){\vector(1,0){10}}
    \put(10,-33){\sibox{#1}}
    \end{picture}}


% from 13 to 24 etc:
\newcommand{\fivelinei}{\begin{picture}(50,100)
    \put(0,0){\line(0,-1){34}}
    \put(0,-34){\line(1,0){36}}
    \put(36,-34){\line(0,-1){44}}
    \put(36,-78){\line(-1,0){24}}
    \put(12,-78){\vector(0,-1){12}}
    \end{picture}}

% from 16 to 30 etc:
\newcommand{\fivelinej}{\begin{picture}(50,100)
    \put(0,0){\line(0,-1){22}}
    \put(0,-22){\line(1,0){36}}
    \put(36,-22){\line(0,-1){56}}
    \put(36,-78){\line(-1,0){26}}
    \put(10,-78){\vector(0,-1){12}}
    \end{picture}}

% from 16 to 28 etc:
\newcommand{\fivelineii}{\begin{picture}(50,100)
    \put(0,0){\line(0,-1){22}}
    \put(0,-22){\line(-1,0){7}}
    \put(-7,-22){\line(0,-1){56}}
    \put(-7,-78){\line(-1,0){27}}
    \put(-34,-78){\vector(0,-1){12}}
    \end{picture}}

\put(425,500){\makebox(70,10)[l]{\small Notation for }}
\put(425,488){\makebox(70,10)[l]{$\scriptstyle((p_0 , p_1 ), ( x_\alpha , x_\beta ))$:}}
\put(450,466){\stbox{id}{$p_0$}{$p_1$}{$x_\alpha$}{$x_\beta$}}

%%%%% boxes: %%%%%%%%%%

\put(150,480){\stbox{0}{00}{10}{\la}{\la}}

\put(50,430){\stbox{1}{03}{10}{D}{\la}}
\put(150,430){\stbox{2}{03}{10}{R}{\la}}
\put(250,430){\stbox{3}{00}{13}{\la}{D}}
\put(350,430){\stbox{4}{00}{13}{\la}{R}}

\put(50,380){\stbox{5}{03}{11}{\la}{\la}}
\put(100,380){\stbox{6}{03}{13}{D}{D}}
\put(150,380){\stbox{7}{03}{12}{\la}{\la}}
\put(200,380){\stbox{8}{03}{13}{R}{D}}
\put(250,380){\stbox{9}{01}{13}{\la}{\la}}
\put(300,380){\stbox{10}{03}{13}{D}{R}}
\put(350,380){\stbox{11}{02}{13}{\la}{\la}}
\put(400,380){\stbox{12}{03}{13}{R}{R}}

\put(0,330){\stbox{13}{03}{10}{\la}{A}}
\put(50,330){\stbox{14}{04}{13}{D}{\la}}
\put(100,330){\stbox{15}{03}{14}{\la}{D}}
\put(150,330){\stbox{16}{03}{10}{\la}{D}}
\put(200,330){\stbox{17}{03}{10}{\la}{R}}
\put(250,330){\stbox{18}{04}{13}{R}{\la}}
\put(300,330){\stbox{19}{00}{13}{A}{\la}}
\put(350,330){\stbox{20}{00}{13}{D}{\la}}
\put(400,330){\stbox{21}{03}{14}{\la}{R}}
\put(450,330){\stbox{22}{00}{13}{R}{\la}}

\put(0,280){\stbox{23}{03}{13}{\la}{AR}}
\put(50,280){\stbox{25}{04}{14}{\la}{\la}}
\put(100,280){\stbox{27}{03}{13}{\la}{DA}}
\put(150,280){\stbox{29}{04}{10}{\la}{\la}}
\put(200,280){\stbox{31}{03}{13}{\la}{RD}}
\put(250,280){\stbox{33}{03}{13}{RA}{\la}}
\put(300,280){\stbox{35}{03}{13}{AR}{\la}}
\put(350,280){\stbox{37}{00}{14}{\la}{\la}}
\put(400,280){\stbox{39}{03}{13}{\la}{RA}}
\put(450,280){\stbox{41}{03}{13}{RR}{\la}}

\put(12,230){\stbox{24}{03}{13}{\la}{AD}}
\put(62,230){\stbox{26}{03}{13}{DA}{\la}}
\put(112,230){\stbox{28}{03}{13}{\la}{DD}}
\put(162,230){\stbox{30}{03}{13}{\la}{DR}}
\put(212,230){\stbox{32}{03}{13}{\la}{RR}}
\put(262,230){\stbox{34}{03}{13}{AD}{\la}}
\put(312,230){\stbox{36}{03}{13}{DD}{\la}}
\put(362,230){\stbox{38}{03}{13}{DR}{\la}}
\put(412,230){\stbox{40}{03}{13}{RD}{\la}}

\put(50,180){\stbox{42}{03}{14}{A}{\la}}
\put(100,180){\stbox{43}{04}{13}{\la}{A}}
\put(150,180){\stbox{44}{04}{13}{\la}{D}}
\put(200,180){\stbox{45}{04}{13}{\la}{R}}
\put(250,180){\stbox{46}{03}{10}{A}{\la}}
\put(300,180){\stbox{47}{03}{14}{D}{\la}}
\put(350,180){\stbox{48}{00}{13}{\la}{A}}
\put(400,180){\stbox{49}{03}{14}{R}{\la}}

\put(100,130){\stbox{50}{03}{13}{A}{A}}
\put(150,130){\stbox{51}{03}{13}{A}{D}}
\put(250,130){\stbox{52}{03}{13}{A}{R}}
\put(300,130){\stbox{53}{03}{13}{D}{A}}
\put(350,130){\stbox{54}{03}{13}{R}{A}}

\put(150,80){\stbox{55}{04}{13}{A}{\la}}
\put(300,80){\stbox{56}{03}{14}{\la}{A}}

\put(150,30){\stbox{57}{03}{13}{AA}{\la}}
\put(300,30){\stbox{58}{03}{13}{\la}{AA}}

%%%%%% arrows: %%%%%%%

% from 0
\put(150,490){\line(0,-1){20}}
\put(150,470){\line(-1,0){94}}
\put(56,470){\vector(0,-1){20}}

\put(153,490){\vector(0,-1){40}}

\put(156,490){\line(0,-1){30}}
\put(156,460){\line(1,0){100}}
\put(256,460){\vector(0,-1){10}}

\put(159,490){\line(0,-1){20}}
\put(159,470){\line(1,0){197}}
\put(356,470){\vector(0,-1){20}}

% from 1
\put(52,440){\vector(0,-1){40}}

\put(55,440){\line(0,-1){34}}
\put(55,406){\line(1,0){49}}
\put(104,406){\vector(0,-1){6}}

\put(58,440){\line(0,-1){28}}
\put(58,412){\line(1,0){246}}
\put(304,412){\vector(0,-1){12}}

%from 2
\put(152,440){\vector(0,-1){40}}

\put(155,440){\line(0,-1){34}}
\put(155,406){\line(1,0){49}}
\put(204,406){\vector(0,-1){6}}

\put(158,440){\line(0,-1){22}}
\put(158,418){\line(1,0){246}}
\put(404,418){\vector(0,-1){18}}

% from 3
\put(252,440){\line(0,-1){16}}
\put(252,424){\line(-1,0){144}}
\put(108,424){\vector(0,-1){24}}

\put(255,440){\line(0,-1){34}}
\put(255,406){\line(-1,0){47}}
\put(208,406){\vector(0,-1){6}}

\put(258,440){\vector(0,-1){40}}

% from 4
\put(352,440){\line(0,-1){28}}
\put(352,412){\line(-1,0){44}}
\put(308,412){\vector(0,-1){12}}

\put(355,440){\vector(0,-1){40}}

\put(358,440){\line(0,-1){16}}
\put(358,424){\line(1,0){50}}
\put(408,424){\vector(0,-1){24}}

% from 5
\put(55,390){\line(0,-1){16}}
\put(55,374){\line(-1,0){49}}
\put(6,374){\vector(0,-1){24}}

% from 6
\put(104,390){\line(0,-1){28}}
\put(104,362){\line(-1,0){48}}
\put(56,362){\vector(0,-1){12}}

\put(108,390){\vector(0,-1){40}}

% from 7
\put(152,390){\vector(0,-1){40}}

\put(155,390){\line(0,-1){28}}
\put(155,362){\line(1,0){47}}
\put(202,362){\vector(0,-1){12}}

% from 8
\put(202,390){\line(0,-1){16}}
\put(202,374){\line(-1,0){44}}
\put(158,374){\vector(0,-1){24}}

\put(205,390){\line(0,-1){28}}
\put(205,362){\line(1,0){49}}
\put(254,362){\vector(0,-1){12}}

% from 9
\put(258,390){\line(0,-1){28}}
\put(258,362){\line(1,0){44}}
\put(302,362){\vector(0,-1){12}}

% from 10
\put(305,390){\line(0,-1){34}}
\put(305,356){\line(1,0){47}}
\put(352,356){\vector(0,-1){6}}

\put(308,390){\line(0,-1){28}}
\put(308,362){\line(1,0){98}}
\put(406,362){\vector(0,-1){12}}

% from 11
\put(355,390){\vector(0,-1){40}}

\put(358,390){\line(0,-1){22}}
\put(358,368){\line(1,0){96}}
\put(454,368){\vector(0,-1){18}}

% from 12
\put(404,390){\line(0,-1){16}}
\put(404,374){\line(-1,0){196}}
\put(208,374){\vector(0,-1){24}}

\put(408,390){\line(0,-1){16}}
\put(408,374){\line(1,0){50}}
\put(458,374){\vector(0,-1){24}}

% from 13
\put(3,340){\vector(0,-1){40}}

\put(6,340){\fivelinei}

\put(9,340){\shortref{0}}

% from 14
\put(52,340){\vector(0,-1){40}}

\put(58,340){\fivelinei}

% from 15
\put(104,340){\line(0,-1){22}}
\put(104,318){\line(-1,0){49}}
\put(55,318){\vector(0,-1){18}}

\put(108,340){\vector(0,-1){40}}

% from 16
\put(152,340){\fivelineii}

\put(155,340){\vector(0,-1){40}}

\put(158,340){\fivelinej}

% from 17
\put(202,340){\vector(0,-1){40}}

\put(205,340){\fivelinei}

\put(208,340){\shortref{0}}

% from 18
\put(254,340){\line(0,-1){28}}
\put(254,312){\line(-1,0){95}}
\put(159,312){\vector(0,-1){12}}

\put(258,340){\vector(0,-1){40}}

% from 19
\put(302,340){\fivelineii}

\put(305,340){\vector(0,-1){40}}

\put(308,340){\shortref{0}}

% from 20
\put(352,340){\fivelineii}

\put(355,340){\vector(0,-1){40}}

\put(358,340){\fivelinej}

% from 21
\put(404,340){\line(0,-1){28}}
\put(404,312){\line(-1,0){45}}
\put(359,312){\vector(0,-1){12}}

\put(408,340){\vector(0,-1){40}}

% from 22
\put(452,340){\fivelineii}

\put(455,340){\vector(0,-1){40}}

\put(458,340){\shortref{0}}

% from 23
\put(6,290){\shortref{4}}

% from 25
\put(52,290){\vector(0,-1){90}}

\put(55,290){\line(0,-1){72}}
\put(55,218){\line(1,0){49}}
\put(104,218){\vector(0,-1){18}}

% from 27
\put(108,290){\vector(0,-1){90}}

% from 29
\put(153,290){\vector(0,-1){90}}

\put(156,290){\line(0,-1){84}}
\put(156,206){\line(1,0){48}}
\put(204,206){\vector(0,-1){6}}

\put(159,290){\line(0,-1){78}}
\put(159,212){\line(1,0){95}}
\put(254,212){\vector(0,-1){12}}

% from 31
\put(206,290){\shortref{3}}

% from 33
\put(258,290){\vector(0,-1){90}}

% from 35
\put(306,290){\shortref{2}}

% from 37
\put(352,290){\line(0,-1){72}}
\put(352,218){\line(-1,0){44}}
\put(308,218){\vector(0,-1){18}}

\put(355,290){\vector(0,-1){90}}

\put(358,290){\line(0,-1){72}}
\put(358,218){\line(1,0){44}}
\put(402,218){\vector(0,-1){18}}

% from 39
\put(405,290){\line(0,-1){78}}
\put(405,212){\line(-1,0){47}}
\put(358,212){\vector(0,-1){12}}

% from 41
\put(456,290){\shortref{2}}

% from 24
\put(18,240){\shortref{3}}

% from 26
\put(68,240){\line(0,-1){28}}
\put(68,212){\line(-1,0){10}}
\put(58,212){\vector(0,-1){12}}

% from 28
\put(118,240){\line(0,-1){22}}
\put(118,218){\line(1,0){32}}
\put(150,218){\vector(0,-1){18}}

% from 30
\put(168,240){\line(0,-1){16}}
\put(168,224){\line(1,0){40}}
\put(208,224){\vector(0,-1){24}}

% from 32
\put(218,240){\shortref{4}}

% from 34
\put(268,240){\shortref{1}}

% from 36
\put(318,240){\line(0,-1){16}}
\put(318,224){\line(-1,0){14}}
\put(304,224){\vector(0,-1){24}}

% from 38
\put(368,240){\line(0,-1){16}}
\put(368,224){\line(1,0){40}}
\put(408,224){\vector(0,-1){24}}

% from 40
\put(418,240){\shortref{1}}

% from 42
\put(56,190){\line(0,-1){22}}
\put(56,168){\line(1,0){48}}
\put(104,168){\vector(0,-1){18}}

% from 43
\put(108,190){\vector(0,-1){40}}

% from 44
\put(154,190){\vector(0,-1){40}}

% from 45
\put(206,190){\line(0,-1){28}}
\put(206,162){\line(1,0){46}}
\put(252,162){\vector(0,-1){12}}

% from 46
\put(252,190){\line(0,-1){22}}
\put(252,168){\line(-1,0){94}}
\put(158,168){\vector(0,-1){18}}

\put(255,190){\vector(0,-1){40}}

\put(258,190){\shortref{7}}

% from 47
\put(304,190){\vector(0,-1){40}}

% from 48
\put(352,190){\line(0,-1){22}}
\put(352,168){\line(-1,0){44}}
\put(308,168){\vector(0,-1){18}}

\put(355,190){\vector(0,-1){40}}

\put(358,190){\shortref{11}}

% from 49
\put(406,190){\line(0,-1){28}}
\put(406,162){\line(-1,0){48}}
\put(358,162){\vector(0,-1){12}}

% from 50
\put(104,140){\longref{19}}
\put(108,140){\shortref{13}}

% from 51
\put(154,140){\vector(0,-1){40}}
\put(158,140){\shortref{16}}

% from 52
\put(254,140){\longref{19}}
\put(258,140){\shortref{17}}

% from 53
\put(304,140){\vector(0,-1){40}}
\put(308,140){\shortref{20}}

% from 54
\put(354,140){\longref{22}}
\put(358,140){\shortref{13}}

% from 55
\put(154,90){\vector(0,-1){40}}
\put(158,90){\shortref{29}}

% from 56
\put(304,90){\vector(0,-1){40}}
\put(308,90){\shortref{37}}

% from 57
\put(156,40){\shortref{46}}

% from 58
\put(306,40){\shortref{48}}

\end{picture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

